Randomized Rank-Revealing UZV Decomposition for Low-Rank Approximation of Matrices

Low-rank matrix approximation plays an increasingly important role in signal and image processing applications. This paper presents a new rank-revealing decomposition method called randomized rank-revealing UZV decomposition (RRR-UZVD). RRR-UZVD is powered by randomization to approximate a low-rank input matrix. Given a large and dense matrix ${\bf A} \in \mathbb R^{m \times n}$ whose numerical rank is $k$, where $k$ is much smaller than $m$ and $n$, RRR-UZVD constructs an approximation $\hat{\bf A}$ such as $\hat{\bf A}={\bf UZV}^T$, where ${\bf U}$ and ${\bf V}$ have orthonormal columns, the leading-diagonal block of ${\bf Z}$ reveals the rank of $\bf A$, and its off-diagonal blocks have small $\ell_2$-norms. RRR-UZVD is simple, accurate, and only requires a few passes through $\bf A$ with an arithmetic cost of $O(mnk)$ floating-point operations. To demonstrate the effectiveness of the proposed method, we conduct experiments on synthetic data, as well as real data in applications of image reconstruction and robust principal component analysis.

==> GraphsUZV_2018/r_FroErr_Gear_UZV.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
name=ber,
ymode=log,
width  = 0.6\columnwidth,%5.63489583333333in,
height = 0.45\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 5,
xmax  = 295,
xlabel= {Approximation rank},
xmajorgrids,
xtick       ={40,120,200,280},
xticklabels ={$40$, $120$ , $200$, $280$},
ymin = 3,
ymax = 199,
ylabel={$\|{\bf A} - \hat{\bf A}_{\text{approx}}\|_F$},
ymajorgrids,
%legend entries={Truncaed SVD, Truncaed QRCP, R-SVD q=0, R-SVD q=1,
%RRR-UZVD q=0,RRR-UZVD q=1},
legend entries={Tr SVD, Tr QRCP, R-SVD q=0, R-SVD q=1,UZVD q=0, 
UZVD q=1},
legend style={at={(1,1)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny}
]

\addplot+[smooth,color=gray,densely dotted, every mark/.append style={solid}, mark=asterisk]
table[row sep=crcr]
{
5	113.127160080435\\
15	65.0396321619753\\
25	46.8344672369866\\
35	37.0182723514773\\
45	30.7315037203961\\
55	26.2862146935240\\
65	22.8907671515119\\
75	20.1811640662403\\
85	18.0391136692251\\
95	16.2419808691967\\
105	14.7307471725022\\
115	13.4261407189821\\
125	12.2743649493987\\
135	11.2543825694219\\
145	10.3355346458861\\
155	9.52999472971659\\
165	8.78763799375611\\
175	8.10435605535287\\
185	7.47490437466261\\
195	6.92001490916757\\
205	6.40989416469689\\
215	5.93562749222088\\
225	5.49340294110488\\
235	5.08832432377606\\
245	4.71081467835522\\
255	4.35659021659413\\
265	4.03295568339158\\
275	3.73425114243015\\
285	3.45601877418760\\
295	3.19937756095855 \\
}; 
%\addlegendentry{QLP};
\addplot+[smooth,color=purple, densely dotted, every mark/.append style={solid}, mark=x]
  table[row sep=crcr]
  {
5	165.589313729307\\
15	103.104852703844\\
25	71.9336368022893\\
35	57.1587303313088\\
45	49.7628174103858\\
55	43.7879245936781\\
65	39.5983070767169\\
75	36.0118591331965\\
85	33.6009925747146\\
95	28.7149053928279\\
105	26.6226271793690\\
115	24.3628013092934\\
125	20.8858967776652\\
135	19.7758408228489\\
145	18.8598745263979\\
155	17.9536066531726\\
165	16.4147514563751\\
175	15.0110650275362\\
185	14.1225816505267\\
195	13.2964592332173\\
205	12.5710527413513\\
215	12.0335421948318\\
225	11.4665250635272\\
235	10.2277131110906\\
245	9.38504414482297\\
255	8.86778023610350\\
265	8.45848602853607\\
275	8.08771285513463\\
285	7.12168948149828\\
295	6.76340442010638\\
}; 
\addplot+[smooth,color=blue, densely dotted, every mark/.append style={solid}, mark=triangle]
  table[row sep=crcr]
  {
5	198.736254322996\\
15	104.174184171521\\
25	82.2920334376797\\
35	61.8684558242737\\
45	52.0593724169386\\
55	45.4509023194245\\
65	39.0721960111490\\
75	35.3058581724190\\
85	31.3859724502080\\
95	28.4634929911408\\
105	26.6255792586465\\
115	24.0668754008060\\
125	22.2411753181908\\
135	20.4723103459044\\
145	19.1761684061879\\
155	17.7415242787572\\
165	16.6567164962503\\
175	15.2388504545478\\
185	14.2029669718233\\
195	13.4573932306739\\
205	12.4914130759158\\
215	11.8249199417053\\
225	10.9774601445606\\
235	10.4759707806572\\
245	9.64618531084318\\
255	9.14847990134760\\
265	8.56047342000471\\
275	8.01278400011652\\
285	7.48283184270495\\
295	6.92528703243961\\
};

 
\addplot+[smooth,color=olive,densely dotted, every mark/.append style={solid}, mark = diamond]
  table[row sep=crcr]
{
5	119.215268404256\\
15	70.5718495109994\\
25	49.6320822839156\\
35	39.0606549925464\\
45	32.9907389187450\\
55	28.0133227680193\\
65	24.4902534207153\\
75	21.7622857644341\\
85	19.2314289723909\\
95	17.4246887229794\\
105	15.8654520951009\\
115	14.4666911631032\\
125	13.2650428924215\\
135	12.2096512655925\\
145	11.1830353554933\\
155	10.3173476481698\\
165	9.54318085647258\\
175	8.77953904675649\\
185	8.17011417655641\\
195	7.56759192397715\\
205	6.99095011043945\\
215	6.46659070375483\\
225	6.00274760138303\\
235	5.57110551613331\\
245	5.15363196973522\\
255	4.77439520630524\\
265	4.43701142114874\\
275	4.10392764117562\\
285	3.81859133183317\\
295	3.50566920264563 \\
};

\addplot+[smooth,color = black ,densely dotted, every mark/.append style={solid}, mark=star]
  table[row sep=crcr]
  {
5	175.523385804335\\
15	99.6083241091235\\
25	75.2693855279645\\
35	59.3206365604519\\
45	51.6594697068012\\
55	44.8627917921231\\
65	40.4441902393841\\
75	35.0281480622496\\
85	31.6834352247104\\
95	29.0668418483956\\
105	26.3465932032612\\
115	24.4914459437500\\
125	21.9626053289945\\
135	20.7537397395190\\
145	19.0094982579005\\
155	17.5277421444826\\
165	16.5425980149950\\
175	15.3481269967419\\
185	14.4011703913304\\
195	13.3535339899693\\
205	12.4910340974367\\
215	11.6545438173921\\
225	10.9497151771003\\
235	10.2773609186726\\
245	9.65409284807292\\
255	8.95802009640951\\
265	8.37280805251357\\
275	7.92697465597522\\
285	7.46463163923867\\
295	6.90169242292872 \\
};
\addplot+[smooth,color = violet,densely dotted,every mark/.append style={solid},mark=+]
  table[row sep=crcr]
  {
5	120.395005376443\\
15	70.0446549109648\\
25	49.1693824673539\\
35	39.3574762968164\\
45	32.8674233033153\\
55	28.0943614753176\\
65	24.6931054299396\\
75	21.6935947176389\\
85	19.3276241731625\\
95	17.4059268564784\\
105	15.7402692375969\\
115	14.4686766933353\\
125	13.2772049389625\\
135	12.1836387565988\\
145	11.1719896080367\\
155	10.3388841259223\\
165	9.52941600354573\\
175	8.81653754139914\\
185	8.17485565294307\\
195	7.52633694299458\\
205	6.99472270538392\\
215	6.48830119640714\\
225	6.02372712396301\\
235	5.56213357237267\\
245	5.15330494104008\\
255	4.76878640286080\\
265	4.44335427132534\\
275	4.09927098999832\\
285	3.78513379101605\\
295	3.52751382403797 \\
};

\end{axis}

\end{tikzpicture}%

==> GraphsUZV_2018/r_Stewart_2018.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
name=ber,
width  = 0.23\columnwidth,%5.63489583333333in,
height = 0.23\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 1,
xmax  = 30,
xlabel= {Approximation rank},
xmajorgrids,
ymin=0,
ymax=1.03,
ylabel={Magnitude},
ymajorgrids,
%legend entries={SVD, QRCP, R-SVD, RRR-UZVD},
%legend style={at={(0.6,0.6)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny}
title = {Noisy low-rank}
]

\addplot+[smooth,color=red,densely dotted, every mark/.append style={solid}, mark=|]
table[row sep=crcr]{
1	1.01484875150844\\
2	1.00995862938108\\
3	1.00927806416332\\
4	1.00695448462165\\
5	1.00483434196015\\
6	1.00357542841725\\
7	1.00054283264108\\
8	0.999933747229965\\
9	0.998889073445844\\
10	0.997383700740246\\
11	0.995262568075296\\
12	0.994926285874388\\
13	0.993982035422763\\
14	0.992212093777547\\
15	0.991278513188547\\
16	0.988568552281987\\
17	0.986155087500802\\
18	0.983951807268206\\
19	0.983327262961779\\
20	0.981665069421062\\
21	0.145867488994028\\
22	0.145612188285977\\
23	0.144753177420806\\
24	0.144236782930346\\
25	0.143189783014996\\
26	0.142820683010049\\
27	0.142493230054508\\
28	0.141699894195107\\
29	0.141301549921166\\
30	0.140981840676501\\
};

\addplot+[smooth,color=black,densely dotted, every mark/.append style={solid}, mark=triangle]
table[row sep=crcr]{
  1	0.227332213024648\\
2	0.219251369981432\\
3	0.213683857911715\\
4	0.204199916750572\\
5	0.202671420525675\\
6	0.196941326394703\\
7	0.193576705903990\\
8	0.190559098743500\\
9	0.186969282936563\\
10	0.186455949895567\\
11	0.177975303355588\\
12	0.172877921734879\\
13	0.172152583215336\\
14	0.168424837154943\\
15	0.163150964453923\\
16	0.158547855690776\\
17	0.153952448666359\\
18	0.149772975507999\\
19	0.145043313763871\\
20	0.134207562709647\\
21	0.133141058247291\\
22	0.128203659017668\\
23	0.127059717716467\\
24	0.114595748240451\\
25	0.110935558387716\\
26	0.110103874400236\\
27	0.107368711579790\\
28	0.106457799871307\\
29	0.103743025544514\\
30	0.103427151374411\\
  };

\addplot+[smooth,color=olive,densely dotted, every mark/.append style={solid}, mark=diamond]
  table[row sep=crcr]{
  1	1.01482777836683\\
2	1.00992958922637\\
3	1.00925698748761\\
4	1.00693104681132\\
5	1.00481606317181\\
6	1.00355771095704\\
7	1.00052720538931\\
8	0.999925401735529\\
9	0.998876952253299\\
10	0.997370578868139\\
11	0.995248176345529\\
12	0.994906556334548\\
13	0.993963986485288\\
14	0.992193031808204\\
15	0.991255343512511\\
16	0.988557010067719\\
17	0.986130748958646\\
18	0.983938779667039\\
19	0.983309463190147\\
20	0.981649137980620\\
21	0.130711918971353\\
22	0.128573264882789\\
23	0.127888176607429\\
24	0.126346203026367\\
25	0.125825024645770\\
26	0.125386723563492\\
27	0.123929232714362\\
28	0.123714789582857\\
29	0.123229053992272\\
30	0.121374713751041\\
  };
  
  \addplot+[smooth,color=olive,densely dotted, every mark/.append style={solid}, mark=star]
  table[row sep=crcr]{
  1	1.01482777836683\\
2	1.00992958922637\\
3	1.00925698748761\\
4	1.00693104681132\\
5	1.00481606317181\\
6	1.00355771095704\\
7	1.00052720538931\\
8	0.999925401735529\\
9	0.998876952253299\\
10	0.997370578868139\\
11	0.995248176345529\\
12	0.994906556334548\\
13	0.993963986485288\\
14	0.992193031808204\\
15	0.991255343512511\\
16	0.988557010067719\\
17	0.986130748958646\\
18	0.983938779667039\\
19	0.983309463190147\\
20	0.981649137980620\\
21	0.130711918971353\\
22	0.128573264882789\\
23	0.127888176607429\\
24	0.126346203026367\\
25	0.125825024645770\\
26	0.125386723563492\\
27	0.123929232714362\\
28	0.123714789582857\\
29	0.123229053992272\\
30	0.121374713751041\\
  };
  
\addplot+[smooth,color=blue,densely dotted, every mark/.append style={solid}, mark=x]
  table[row sep=crcr]{
1	1.00173334879797\\
2	1.00050345279511\\
3	0.999724359379005\\
4	0.998713887665144\\
5	0.998027909375524\\
6	0.997969633286014\\
7	0.997398666052992\\
8	0.997358123336721\\
9	0.997229612380842\\
10	0.996602147930927\\
11	0.995925973387042\\
12	0.995878036025569\\
13	0.995258498112571\\
14	0.995136362377284\\
15	0.994432726898652\\
16	0.993683577890047\\
17	0.993682077990525\\
18	0.992370113005767\\
19	0.992336558263670\\
20	0.984092352122066\\
21	0.125324457822016\\
22	0.123818312021468\\
23	0.123519884931627\\
24	0.123470797234303\\
25	0.123455729447670\\
26	0.123073957016453\\
27	0.122883597292440\\
28	0.122346701871804\\
29	0.121407726479048\\
30	0.121222766501217\\
  };  
\end{axis}


\begin{axis}[%
name=SumRate,
at={($(ber.east)+(30,0em)$)}, anchor= west,
width  = 0.37\columnwidth,%5.63489583333333in,
height = 0.23\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 1,
xmax  = 30,
xlabel= {Approximation rank},
xmajorgrids,
ymin=0,
ymax=1.03,
ylabel={},
ymajorgrids,
legend entries={SVD, QRCP, R-SVD, CoR-UTV, RRR-UZVD},
legend style={at={(1,1)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny},
title = {The devil's stairs}
]

\addplot+[smooth,color=red,densely dotted, every mark/.append style={solid}, mark=|]
table[row sep=crcr]{
1	1.00000000000001\\
2	1.00000000000000\\
3	1.00000000000000\\
4	1.00000000000000\\
5	0.999999999999999\\
6	0.999999999999999\\
7	0.999999999999999\\
8	0.999999999999998\\
9	0.999999999999995\\
10	0.999999999999993\\
11	0.251188643150959\\
12	0.251188643150959\\
13	0.251188643150959\\
14	0.251188643150958\\
15	0.251188643150958\\
16	0.251188643150958\\
17	0.251188643150957\\
18	0.251188643150957\\
19	0.251188643150957\\
20	0.251188643150957\\
21	0.0630957344480198\\
22	0.0630957344480195\\
23	0.0630957344480195\\
24	0.0630957344480194\\
25	0.0630957344480194\\
26	0.0630957344480193\\
27	0.0630957344480193\\
28	0.0630957344480193\\
29	0.0630957344480193\\
30	0.0630957344480192\\
31	0.0158489319246112\\
32	0.0158489319246111\\
33	0.0158489319246111\\
34	0.0158489319246111\\
35	0.0158489319246111\\
36	0.0158489319246111\\
37	0.0158489319246111\\
38	0.0158489319246111\\
39	0.0158489319246111\\
40	0.0158489319246111\\
};
\addplot+[smooth,color=black,densely dotted, every mark/.append style={solid}, mark=triangle]
table[row sep=crcr]{
1	0.164065525361425\\
2	0.157950001112986\\
3	0.153095293371917\\
4	0.146517372719229\\
5	0.140238704051759\\
6	0.133011753284716\\
7	0.128060186415024\\
8	0.122900457754931\\
9	0.108366248086257\\
10	0.100369956457925\\
11	0.0771056834619969\\
12	0.0568957539942523\\
13	0.0556046836231045\\
14	0.0521324603391850\\
15	0.0494801242150909\\
16	0.0434296120515032\\
17	0.0405630972984547\\
18	0.0374444742700987\\
19	0.0312737483888488\\
20	0.0289959832432638\\
21	0.0213493043647498\\
22	0.0175462146773521\\
23	0.0146593677840351\\
24	0.0132847828964891\\
25	0.0120208085398750\\
26	0.0109078457770764\\
27	0.0105422058137924\\
28	0.00981581266778682\\
29	0.00880336675701559\\
30	0.00836171742136564\\
31	0.00550823401413481\\
32	0.00498159872419664\\
33	0.00449760106621851\\
34	0.00408763317685733\\
35	0.00400661072884057\\
36	0.00357808709659297\\
37	0.00301170614598169\\
38	0.00271113666893662\\
39	0.00246182621877657\\
40	0.00233831792095783\\
};

\addplot+[smooth,color=olive,densely dotted, every mark/.append style={solid}, mark=diamond]
  table[row sep=crcr]{
  1	1.00000000000000\\
2	0.999999999999998\\
3	0.999999999999997\\
4	0.999999999999997\\
5	0.999999999999996\\
6	0.999999999999996\\
7	0.999999999999994\\
8	0.999999999999993\\
9	0.999999999999977\\
10	0.999999999999967\\
11	0.251188643150922\\
12	0.251188643150788\\
13	0.251188643150514\\
14	0.251188643150084\\
15	0.251188643149366\\
16	0.251188643149095\\
17	0.251188643148344\\
18	0.251188643145334\\
19	0.251188643127815\\
20	0.251188643122955\\
21	0.0630957344118526\\
22	0.0630957342865163\\
23	0.0630957337995500\\
24	0.0630957333755196\\
25	0.0630957332187230\\
26	0.0630957306051668\\
27	0.0630957297585963\\
28	0.0630957201448058\\
29	0.0630957100174593\\
30	0.0630956734831746\\
31	0.0158489209688371\\
32	0.0158486124712117\\
33	0.0158482682694501\\
34	0.0158476312232751\\
35	0.0158474324938597\\
36	0.0158461359438284\\
37	0.0158432755920466\\
38	0.0158384922590068\\
39	0.0158370865948389\\
40	0.0158075382894710\\
};

\addplot+[smooth,color=purple,densely dotted, every mark/.append style={solid}, mark=star]
  table[row sep=crcr]{
  1	1.00000000000000\\
2	0.999999999999998\\
3	0.999999999999997\\
4	0.999999999999997\\
5	0.999999999999996\\
6	0.999999999999996\\
7	0.999999999999994\\
8	0.999999999999993\\
9	0.999999999999977\\
10	0.999999999999967\\
11	0.251188643150922\\
12	0.251188643150788\\
13	0.251188643150514\\
14	0.251188643150084\\
15	0.251188643149366\\
16	0.251188643149095\\
17	0.251188643148344\\
18	0.251188643145334\\
19	0.251188643127815\\
20	0.251188643122955\\
21	0.0630957344118526\\
22	0.0630957342865163\\
23	0.0630957337995500\\
24	0.0630957333755196\\
25	0.0630957332187230\\
26	0.0630957306051668\\
27	0.0630957297585963\\
28	0.0630957201448058\\
29	0.0630957100174593\\
30	0.0630956734831746\\
31	0.0158489209688371\\
32	0.0158486124712117\\
33	0.0158482682694501\\
34	0.0158476312232751\\
35	0.0158474324938597\\
36	0.0158461359438284\\
37	0.0158432755920466\\
38	0.0158384922590068\\
39	0.0158370865948389\\
40	0.0158075382894710\\
};

\addplot+[smooth,color=blue,densely dotted, every mark/.append style={solid}, mark=x]
  table[row sep=crcr]{
  1	0.999934190846255\\
2	0.999925759889860\\
3	0.999911559171821\\
4	0.999757172334876\\
5	0.999740781826369\\
6	0.999505163488621\\
7	0.997271483087945\\
8	0.994547158794357\\
9	0.993025923920002\\
10	0.980992309176834\\
11	0.259300572124159\\
12	0.251463969855461\\
13	0.251457602698757\\
14	0.251274163677450\\
15	0.251164283788927\\
16	0.251156744316190\\
17	0.251125169309715\\
18	0.251085936942232\\
19	0.250700707687012\\
20	0.248930021357893\\
21	0.0636797286253612\\
22	0.0631699238051780\\
23	0.0631407425368120\\
24	0.0631118571330911\\
25	0.0630821665867359\\
26	0.0630607140015002\\
27	0.0626834593522978\\
28	0.0626753598033491\\
29	0.0620616794867621\\
30	0.0532461090434529\\
31	0.0191829739674615\\
32	0.0159625954471212\\
33	0.0158649048579138\\
34	0.0158617903660335\\
35	0.0158507374307986\\
36	0.0158424789996059\\
37	0.0158320681009871\\
38	0.0158227775062661\\
39	0.0158150167461809\\
40	0.0140037494315384\\
  };    
\end{axis}
\end{tikzpicture}%

==> GraphsUZV_2018/r_Time_Gear_UZV.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
name=ber,
ymode=log,
width  = 0.66\columnwidth,%5.63489583333333in,
height = 0.51\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 5,
xmax  = 295,
xlabel= {Approximation rank},
xmajorgrids,
xtick       ={40,120,200,280},
xticklabels ={$40$, $120$ , $200$, $280$},
ymin = 0.0,
ymax = 3.99,
ylabel={Time (seconds)},
ymajorgrids,
%legend entries={Truncaed SVD, R-SVD q=0, R-SVD q=1, RRR-UZVD q=0, RRR-UZVD q=1},
%legend style={at={(0.439,1)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny}
]

\addplot+[smooth,color=gray,densely dotted, every mark/.append style={solid}, mark=asterisk]
table[row sep=crcr]
{
5	0.0941121973015007\\
15	0.0879612365282019\\
25	0.108391567720097\\
35	0.178942016956795\\
45	0.218702766170434\\
55	0.272007329561355\\
65	0.333234346850006\\
75	0.408021600036675\\
85	0.488040539754591\\
95	0.582853397140842\\
105	0.689877172371276\\
115	0.802993063875704\\
125	0.932285034543774\\
135	1.03140072488212\\
145	1.15664508350787\\
155	1.29719414374069\\
165	1.43127133540749\\
175	1.56951109116176\\
185	1.76493230487746\\
195	1.89827633513721\\
205	2.10077975803963\\
215	2.29348180849674\\
225	2.41258923323565\\
235	2.60722186223682\\
245	2.80683814136228\\
255	3.03394609159625\\
265	3.21485187265777\\
275	3.54704241388347\\
285	3.70054239575115\\
295	3.98009961142103 \\
}; 

\addplot+[smooth,color=blue, densely dotted, every mark/.append style={solid}, mark=triangle]
  table[row sep=crcr]
  {
5	0.00852937332660955\\
15	0.00928374612293437\\
25	0.0119074581297439\\
35	0.0129478615156290\\
45	0.0153294399714262\\
55	0.0159208582538647\\
65	0.0155890026473182\\
75	0.0176831141603814\\
85	0.0197878313680867\\
95	0.0225459962134249\\
105	0.0240325040592441\\
115	0.0269428140944892\\
125	0.0289518357773187\\
135	0.0308721507459225\\
145	0.0325362184472031\\
155	0.0358106411381895\\
165	0.0390552994603412\\
175	0.0418723088049845\\
185	0.0435021645880646\\
195	0.0470779942783988\\
205	0.0513537998151188\\
215	0.0541933890257746\\
225	0.0570275043295182\\
235	0.0612954411250521\\
245	0.0675900919547937\\
255	0.0721371980028451\\
265	0.0716986012115125\\
275	0.0758016365613191\\
285	0.0775820247844820\\
295	0.0833604177685755\\
}; 
\addplot+[smooth,color=olive,densely dotted, every mark/.append style={solid}, mark = diamond]
  table[row sep=crcr]
  {
5	0.0101373334820411\\
15	0.0112334833411907\\
25	0.0130627946073806\\
35	0.0152192436565972\\
45	0.0162674249852376\\
55	0.0184344078840681\\
65	0.0191911755146670\\
75	0.0226674485230373\\
85	0.0240951118695513\\
95	0.0275176721663466\\
105	0.0292392158902044\\
115	0.0322912611128863\\
125	0.0354493632819904\\
135	0.0374658137407380\\
145	0.0397751182192833\\
155	0.0433068145351387\\
165	0.0467382699306661\\
175	0.0485025785522748\\
185	0.0533216693500215\\
195	0.0550685298933478\\
205	0.0586898614348889\\
215	0.0624384613121365\\
225	0.0657994401561706\\
235	0.0736452593571307\\
245	0.0771995355389985\\
255	0.0807777600636068\\
265	0.0841955306918539\\
275	0.0862273765137919\\
285	0.0914997752276974\\
295	0.0950927108771320 \\
};

\addplot+[smooth,color = black ,densely dotted, every mark/.append style={solid}, mark=star]
  table[row sep=crcr]
{
5	0.0106525649701433\\
15	0.0110323172621707\\
25	0.0124271371672121\\
35	0.0142037620793730\\
45	0.0149495818961477\\
55	0.0166252816496166\\
65	0.0177063782647578\\
75	0.0203762763611383\\
85	0.0228730621514233\\
95	0.0262035923882587\\
105	0.0275248566691687\\
115	0.0301872568815563\\
125	0.0319231408730471\\
135	0.0348944459687755\\
145	0.0381216562126449\\
155	0.0405127271756898\\
165	0.0459753872618081\\
175	0.0471926042043711\\
185	0.0516760760845691\\
195	0.0537623188564461\\
205	0.0580966267732893\\
215	0.0618031459911501\\
225	0.0634182906494038\\
235	0.0691600768810226\\
245	0.0717475242545394\\
255	0.0759381421149397\\
265	0.0852684164466270\\
275	0.0858455715066724\\
285	0.094407276464458\\
295	0.0993446720753429\\
};
\addplot+[smooth,color = violet ,densely dotted, every mark/.append style={solid}, mark=+]
  table[row sep=crcr]
{
5	0.0111103204356683\\
15	0.0118653774703571\\
25	0.0133258842583438\\
35	0.0157634834301417\\
45	0.0171059591003360\\
55	0.0188384506380181\\
65	0.0215644562802476\\
75	0.0233178170880321\\
85	0.0251933144437929\\
95	0.0280113501459823\\
105	0.0322594440289597\\
115	0.0331951399917481\\
125	0.0366132527391772\\
135	0.0389926916500340\\
145	0.0410313798556120\\
155	0.0483954952483067\\
165	0.0490017304388226\\
175	0.0524824509965590\\
185	0.0569525802286588\\
195	0.0588239721542355\\
205	0.0633987898560294\\
215	0.0690307558302240\\
225	0.0709346490780914\\
235	0.0773900959233763\\
245	0.0796364504724324\\
255	0.0874607161649261\\
265	0.0899284218247406\\
275	0.0955347288602847\\
285	0.096152398563373\\
295	0.0965501281236337\\
};
\end{axis}

\end{tikzpicture}%
